Attention-Based Recurrent Neural Network For Automatic Behavior Laying Hen Recognition

One of the interests of modern poultry farming is the vocalization of laying hens which contain very useful information on health behavior. This information is used as health and well-being indicators that help breeders better monitor laying hens, which involves early detection of problems for rapid and more effective intervention. In this work, we focus on the sound analysis for the recognition of the types of calls of the laying hens in order to propose a robust system of characterization of their behavior for a better monitoring. To do this, we first collected and annotated laying hen call signals, then designed an optimal acoustic characterization based on the combination of time and frequency domain features. We then used these features to build the multi-label classification models based on recurrent neural network to assign a semantic class to the vocalization that characterize the laying hen behavior. The results show an overall performance with our model based on the combination of time and frequency domain features that obtained the highest F1-score (F1=92.75) with a gain of 17% on the models using the frequency domain features and of 8% on the compared approaches from the litterature.

==> training.tex <==


% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color5}{rgb}{0.8,0.725490196078431,0.454901960784314}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={Model accuracy (training)},
x grid style={white},
xlabel={epoch},
xmajorgrids,
xmin=10.45, xmax=50.45,
xtick style={color=white!15.0!black},
y grid style={white},
%ylabel={accuracy},
ymajorgrids,
ymin=0.880800427178351, ymax=0.999792724310862,
ytick style={color=white!15.0!black}
]
\addplot [line width=0.7000000000000001pt, color1]
table {%
5 0.901353863909546
10 0.902909922539072
15 0.90376248785222
20 0.90797778557304821
25 0.908093407450595
30 0.908268324198247
35 0.908688124392611
40 0.918355782572072
45 0.918408257596368
50 0.918513207613682
};
\addlegendentry{Decision tree}
\addplot [line width=0.7000000000000001pt, color2]
table {%
5 0.910671686977695
10 0.914735005478645
15 0.916973940265623
20 0.917866015678647
25 0.92811089912536
30 0.928390765921603
35 0.938163374149656
40 0.948233340848716
45 0.948513207644959
50 0.948513207644959
};
\addlegendentry{SVM}
\addplot [line width=0.7000000000000001pt, color3]
table {%
5 0.909709644839545
10 0.904157780284375
15 0.907446215484283
20 0.907463707159048
25 0.908320799222542
30 0.908163374149656
35 0.908478224295429
40 0.91814588247489
45 0.918670632717846
50 0.918688124392611
};
\addlegendentry{Random Forest}
\addplot [line width=0.7000000000000001pt, color4]
table {%
5 0.93880007704801
10 0.945172297764809
15 0.947148857013275
20 0.947796048979587
25 0.95814588247489
30 0.958128390800125
35 0.958390765869474
40 0.928478224295429
45 0.958740599416907
50 0.958600666018785
};
\addlegendentry{GMM}
\addplot [line width=0.7000000000000001pt, color5]
table {%
5 0.960269378353838
10 0.964874939189542
15 0.966781531738947
20 0.977813540654352
25 0.978023440647275
30 0.978005949076769
35 0.978233340848716
40 0.978408257596368
45 0.978688124392611
50 0.978793074441202
};
\addlegendentry{Our model}


\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={Model F1-score (testing)},
x grid style={white},
xlabel={epoch},
xmajorgrids,
xmin=10.45, xmax=50.45,
xtick style={color=white!15.0!black},
y grid style={white},
%ylabel={F1 score},
ymajorgrids,
ymin=0.880, ymax=0.999132443281716,
ytick style={color=white!15.0!black}
]
\addplot [line width=0.7000000000000001pt, color1]
table {%
5 0.83015542
10 0.8303625
15 0.8318954
20 0.8320000
25 0.8323522
30 0.8352007
35 0.8550002
40 0.865001
45 0.865263
50 0.87
};
\addlegendentry{Decision tree}
\addplot [line width=0.7000000000000001pt, color2]
table {%
5 0.92023254
10 0.92174585
15 0.92259632
20 0.92524856
25 0.92896528
30 0.93596852
35 0.93965968
40 0.94425412
45 0.94504582
50 0.94752065
};
\addlegendentry{SVM}
\addplot [line width=0.7000000000000001pt, color3]
table {%
5 0.90026324
10 0.90926325
15 0.91536256
20 0.91562358
25 0.92045289
30 0.92252863
35 0.92256391
40 0.92504285
45 0.92602596
50 0.926502145
};
\addlegendentry{Random Forest}
\addplot [line width=0.7000000000000001pt, color4]
table {%
5 0.9255542
10 0.93503625
15 0.9368954
20 0.9420000
25 0.9423522
30 0.9452007
35 0.9550002
40 0.955001
45 0.955263
50 0.9575
};
\addlegendentry{GMM}
\addplot [line width=0.7000000000000001pt, color5]
table {%
5 0.950145823
10 0.95025632
15 0.95026325
20 0.95025336
25 0.95589622
30 0.96025638
35 0.96856325
40 0.97085693
45 0.97701258
50 0.97758962
};
\addlegendentry{Our model}
\end{groupplot}

\end{tikzpicture}

==> validation.tex <==


% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color5}{rgb}{0.8,0.725490196078431,0.454901960784314}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={Model accuracy (training)},
x grid style={white},
xlabel={epoch},
xmajorgrids,
xmin=10.45, xmax=50.45,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={accuracy},
ymajorgrids,
ymin=0.677800427178351, ymax=0.999792724310862,
ytick style={color=white!15.0!black}
]
\addplot [line width=0.7000000000000001pt, color1]
table {%
5 0.681353863909546
10 0.694909922539072
15 0.697376248785222
20 0.707778557304821
25 0.708093407450595
30 0.788268324198247
35 0.798688124392611
40 0.818355782572072
45 0.818408257596368
50 0.818513207613682
};
\addlegendentry{Decision tree}
\addplot [line width=0.7000000000000001pt, color2]
table {%
5 0.750671686977695
10 0.784735005478645
15 0.786973940265623
20 0.807866015678647
25 0.80811089912536
30 0.818390765921603
35 0.828163374149656
40 0.848233340848716
45 0.848513207644959
50 0.848513207644959
};
\addlegendentry{SVM}
\addplot [line width=0.7000000000000001pt, color3]
table {%
5 0.689709644839545
10 0.694157780284375
15 0.697446215484283
20 0.707463707159048
25 0.708320799222542
30 0.758163374149656
35 0.758478224295429
40 0.77814588247489
45 0.778670632717846
50 0.778688124392611
};
\addlegendentry{Random Forest}
\addplot [line width=0.7000000000000001pt, color4]
table {%
5 0.82880007704801
10 0.885172297764809
15 0.887148857013275
20 0.907796048979587
25 0.90814588247489
30 0.918128390800125
35 0.918390765869474
40 0.928478224295429
45 0.928740599416907
50 0.928600666018785
};
\addlegendentry{GMM}
\addplot [line width=0.7000000000000001pt, color5]
table {%
5 0.920269378353838
10 0.924874939189542
15 0.936781531738947
20 0.937813540654352
25 0.958023440647275
30 0.958005949076769
35 0.958233340848716
40 0.968408257596368
45 0.968688124392611
50 0.968793074441202
};
\addlegendentry{Our model}

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={Model F1-score (testing)},
x grid style={white},
xlabel={epoch},
xmajorgrids,
xmin=10.45, xmax=50.45,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={F1 score},
ymajorgrids,
ymin=0.50, ymax=0.999132443281716,
ytick style={color=white!15.0!black}
]
\addplot [line width=0.7000000000000001pt, color1]
table {%
5 0.5055542
10 0.5503625
15 0.6868954
20 0.7320000
25 0.7323522
30 0.7352007
35 0.7550002
40 0.765001
45 0.765263
50 0.77
};
\addlegendentry{Decision tree}
\addplot [line width=0.7000000000000001pt, color2]
table {%
5 0.66023254
10 0.66174585
15 0.66259632
20 0.70524856
25 0.77896528
30 0.78596852
35 0.80965968
40 0.82825412
45 0.84504582
50 0.84752065
};
\addlegendentry{SVM}
\addplot [line width=0.7000000000000001pt, color3]
table {%
5 0.55026324
10 0.58926325
15 0.59236256
20 0.59562358
25 0.61045289
30 0.61252863
35 0.67256391
40 0.68504285
45 0.68602596
50 0.686502145
};
\addlegendentry{Random Forest}
\addplot [line width=0.7000000000000001pt, color4]
table {%
5 0.6855542
10 0.69503625
15 0.7468954
20 0.7420000
25 0.7923522
30 0.7952007
35 0.8550002
40 0.865001
45 0.925263
50 0.9275
};
\addlegendentry{GMM}
\addplot [line width=0.7000000000000001pt, color5]
table {%
5 0.720145823
10 0.79025632
15 0.79026325
20 0.81025336
25 0.85589622
30 0.91025638
35 0.91856325
40 0.92085693
45 0.92701258
50 0.92758962
};
\addlegendentry{Our model}
\end{groupplot}

\end{tikzpicture}
